Generalized formulas for the Jones polynomial of a rational link

We derive new formulas for the Jones polynomial and the Kauffman bracket polynomial of a rational link represented by a standard diagram that is not necessarily alternating. These formulas generalize the results of Qazaqzeh, Yasein, and Abu-Qamar for the Tutte polynomial of the Tait graph of an alternating diagram of a rational link, as well as the matrix formulas of Lawrence and Rosenstein for the Jones polynomial of a rational link. Our approach uses the colored version of Brylawski's tensor product formula for Tutte polynomials of colored graphs, due to Diao, Hetyei, and Hinson. Furthermore, generalizing the formulas of Qazaqzeh, Yasein, and Abu-Qamar, we present a finite automaton that computes the crossing signs, thereby enabling the calculation of the writhe of a standard diagram of a rational link.

==> big_automaton.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{big_automaton.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
\begin{picture}(6807,3394)(3436,-5084)
\put(8401,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I(3,2)(4,1) (+)$}%
}}}
\put(4801,-4411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I(1,3)(4,2)^* (-)$}%
}}}
\put(8926,-2011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L(2,1)(4,3) (-)$}%
}}}
\put(8401,-4411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K(1,3)(4,2) (-)$}%
}}}
\put(9001,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I\underline{(1,2)(4,3)^*} (-)$}%
}}}
\put(8401,-2611){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K(3,1)(4,2)^* (+)$}%
}}}
\put(3451,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L(1,2)(4,3) (-)$}%
}}}
\put(6451,-1861){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(6451,-3061){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(6451,-3661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(6451,-4261){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(6451,-4861){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(6451,-2386){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(4801,-2611){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I(3,1)(4,2) (+)$}%
}}}
\put(8401,-3811){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L(2,3)(4,1)^* (+)$}%
}}}
\put(3976,-3511){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is odd}%
}}}
\put(8926,-3511){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is odd}%
}}}
\put(3451,-2011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K\underline{(2,1)(4,3)^*} (+)$}%
}}}
\put(4801,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L(3,2)(4,1)^* (+)$}%
}}}
\put(4801,-3811){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K(2,3)(4,1) (-)$}%
}}}
\end{picture}%


==> big_automaton_perm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{big_automaton_perm.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
\begin{picture}(6807,3394)(3436,-5084)
\put(9001,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I((12)^*,\underline{\mbox{id}}^*) (-)$}%
}}}
\put(8926,-2011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L(\mbox{id},(12)) (-)$}%
}}}
\put(8401,-2611){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K((23)^*,(132)^* )(+)$}%
}}}
\put(8401,-3811){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L((13)^*,(123)^*) (+)$}%
}}}
\put(3976,-3511){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is odd}%
}}}
\put(8926,-3511){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is odd}%
}}}
\put(3451,-2011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K(\underline{\mbox{id}}^*,(12)^*) (+)$}%
}}}
\put(4801,-3811){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K((13),(123)) (-)$}%
}}}
\put(8401,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I((123),(13)) (+)$}%
}}}
\put(4801,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L((123)^*,(13))^* (+)$}%
}}}
\put(4801,-2611){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I((23),(132)) (+)$}%
}}}
\put(3451,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$L((12),\mbox{id}) (-)$}%
}}}
\put(4801,-4411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$I((132)^*,(23)^*) (-)$}%
}}}
\put(8401,-4411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$K((132),(23)) (-)$}%
}}}
\put(7201,-1861){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(7201,-2386){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(7201,-3061){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(7201,-3661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(7201,-4261){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\put(7201,-4861){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is even}%
}}}
\end{picture}%


==> c-automaton.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{c-automaton.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
\begin{picture}(4929,4374)(5611,-7273)
\put(9376,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\{1,4\}\{2,3\}^*$}%
}}}
\put(5776,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\underline{\{1,2\}\{3,4\}^*}$}%
}}}
\put(7051,-3736){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(7651,-3211){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\{1,3\}\{2,4\}$}%
}}}
\put(8776,-3736){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(6526,-5236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(5701,-5761){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\{1,2\}\{3,4\}$}%
}}}
\put(8251,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(8251,-5236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(7576,-5761){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\{1,3\}\{2,4\}^*$}%
}}}
\put(8776,-6286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(10126,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(10126,-5236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(6526,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(5626,-5161){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}any $a_i$}%
}}}
\put(7576,-5011){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(7576,-5236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(9151,-5086){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}any $a_i$}%
}}}
\put(6976,-6286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(9376,-5761){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\{1,4\}\{2,3\}$}%
}}}
\end{picture}%


==> rationallink.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rationallink.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(6114,2456)(2527,-2805)
\put(8626,-2611){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-$}%
}}}
\put(3076,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$a_1$}%
}}}
\put(4126,-661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-a_2$}%
}}}
\put(5101,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$a_3$}%
}}}
\put(6376,-661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-a_{2m}$}%
}}}
\put(7501,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$a_{2m+1}$}%
}}}
\put(4126,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-a_2$}%
}}}
\put(3076,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$a_1$}%
}}}
\put(5176,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$a_3$}%
}}}
\put(6376,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-a_{2m}$}%
}}}
\put(8551,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$+$}%
}}}
\end{picture}%


==> s-automaton.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{s-automaton.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
\begin{picture}(4902,4374)(3961,-3673)
\put(7801,-2086){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(1,2)(4,3)$}%
}}}
\put(7801,-2311){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(1,3)(4,2)$}%
}}}
\put(7801,464){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(1,3)(4,2)^*$}%
}}}
\put(7801,239){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\underline{(1,2)(4,3)^*}$}%
}}}
\put(8326,-1486){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}any $a_i$}%
}}}
\put(7651,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(6001,464){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(2,3)(4,1)$}%
}}}
\put(6001,239){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(2,1)(4,3)$}%
}}}
\put(6001,-2311){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(2,3)(4,1)^*$}%
}}}
\put(6001,-2086){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$\underline{(2,1)(4,3)^*}$}%
}}}
\put(5326,-2686){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(4201,-2236){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(3,2)(4,1)$}%
}}}
\put(4201,-2086){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(3,1)(4,2)$}%
}}}
\put(4876,-1411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(4876,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(5926,-1411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(6001,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(6601,-1411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(6601,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}even}%
}}}
\put(5326,-136){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(7126,-136){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(7126,-2686){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is}%
}}}
\put(7576,-1411){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$a_i$ is }%
}}}
\put(3976,-1486){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}any $a_i$}%
}}}
\put(4201,464){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(3,2)(4,1)^*$}%
}}}
\put(4201,239){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont {\color[rgb]{0,0,0}$(3,1)(4,2)^*$}%
}}}
\end{picture}%


==> samplelink.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{samplelink.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4698,1071)(2527,-1422)
\put(5026,-1336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(5026,-586){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(5026,-811){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(5026,-1111){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\end{picture}%

